Periodicity in tilings

Tilings and tiling systems are an abstract concept that arise both as a computational model and as a dynamical system. In this paper, we characterize the sets of periods that a tiling system can produce. We prove that up to a slight recoding, they correspond exactly to languages in the complexity classes $\nspace{n}$ and $\cne$.

==> figures/E-deter.tex <==
\begin{tikzpicture}[scale=0.5]
 \fill[color=red] (0,0) rectangle (1,1);
 \fill[color=green] (0,1) rectangle (1,2);
% \draw (0,0) grid (1,2);
 \node[right] (l) at (1,1) {};
 \node[left] (r) at (4,1) {};
 \path[-latex] (l) edge (r);
 \fill[color=red] (4,0) rectangle (5,1);
 \fill[color=blue] (5,0) rectangle (6,1);
 \fill[color=green] (4,1) rectangle (5,2);
% \draw (4,0) grid (5,2);
\end{tikzpicture}



==> figures/apres_compoA.tex <==
\begin{tikzpicture}[scale=0.3]
% \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-4, 0.5) rectangle (15,17.5);
 \fill[color=darkgray] (0,0) rectangle (1,10);
 \draw[dotted] (0,10) -- (0,11);
 \draw[dotted] (1,10) -- (1,11);
 \draw[dotted] (0,0) -- (0,-1);
 \draw[dotted] (1,0) -- (1,-1);
 \fill[color=darkgray] (3,0) rectangle (4,10);
 \draw[dotted] (3,10) -- (3,11);
 \draw[dotted] (4,10) -- (4,11);
 \draw[dotted] (3,0) -- (3,-1);
 \draw[dotted] (4,0) -- (4,-1);
 \fill[color=darkgray] (6,0) rectangle (7,10);
 \draw[dotted] (7,10) -- (7,11);
 \draw[dotted] (8,10) -- (8,11);
 \draw[dotted] (7,0) -- (7,-1);
 \draw[dotted] (8,0) -- (8,-1);
 \fill[color=darkgray] (14,0) rectangle (15,10);
 \draw[dotted] (14,10) -- (14,11);
 \draw[dotted] (15,10) -- (15,11);
 \draw[dotted] (14,0) -- (14,-1);
 \draw[dotted] (15,0) -- (15,-1);
 \fill[color=darkgray] (17,0) rectangle (18,10);
 \draw[dotted] (17,10) -- (17,11);
 \draw[dotted] (18,10) -- (18,11);
 \draw[dotted] (17,0) -- (17,-1);
 \draw[dotted] (18,0) -- (18,-1);
 \fill[color=darkgray] (20,0) rectangle (21,10);
 \draw[dotted] (20,10) -- (20,11);
 \draw[dotted] (21,10) -- (21,11);
 \draw[dotted] (20,0) -- (20,-1);
 \draw[dotted] (21,0) -- (21,-1);
 \fill[color=darkgray] (28,0) rectangle (29,10);
 \draw[dotted] (28,10) -- (28,11);
 \draw[dotted] (29,10) -- (29,11);
 \draw[dotted] (28,0) -- (28,-1);
 \draw[dotted] (29,0) -- (29,-1);
 %\fill[color=red] (1,0) rectangle (3,10);
 %\fill[color=green] (4,0) rectangle (6,10);
 %\fill[color=red] (15,0) rectangle (17,10);
 %\fill[color=green] (18,0) rectangle (20,10);
 \draw (0,0) grid (29,10);
 \draw[latex-latex] (0,-2) -- (14,-2) node[midway,below]{$p$};
 \draw[latex-latex] (14,-2) -- (28,-2) node[midway,below]{$p$};
\end{tikzpicture}


==> figures/apres_compoD.tex <==
a)\begin{tikzpicture}[scale=0.2]
% \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-4, 0.5) rectangle (15,17.5);
 \fill[color=darkgray] (0,0) rectangle (1,20);
 \draw[dotted] (0,20) -- (0,21);
 \draw[dotted] (1,20) -- (1,21);
 \draw[dotted] (0,0) -- (0,-1);
 \draw[dotted] (1,0) -- (1,-1);
 \fill[color=darkgray] (4,0) rectangle (5,20);
 \draw[dotted] (4,20) -- (4,21);
 \draw[dotted] (5,20) -- (5,21);
 \draw[dotted] (4,0) -- (4,-1);
 \draw[dotted] (5,0) -- (5,-1);
 \fill[color=darkgray] (8,0) rectangle (9,20);
 \draw[dotted] (8,20) -- (8,21);
 \draw[dotted] (9,20) -- (9,21);
 \draw[dotted] (8,0) -- (8,-1);
 \draw[dotted] (9,0) -- (9,-1);
 \fill[color=green] (1,0) rectangle (4,20);
 \fill[color=red] (5,0) rectangle (8,20);
 \fill[color=darkgray] (0,2) rectangle (9,3);
 \fill[color=darkgray] (0,18) rectangle (9,19);
 \draw (0,0) grid (9,20);
 \draw[latex-latex] (-1,2) -- (-1,18) node[midway,left]{$2^n$};
 \draw[latex-latex] (0,-2) -- (4,-2) node[midway,below]{$n$};
 \draw[latex-latex] (4,-2) -- (8,-2) node[midway,below]{$n$};
\end{tikzpicture}
~~~~~~
b)\begin{tikzpicture}[scale=0.2]
% \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-4, 0.5) rectangle (15,17.5);
 \fill[color=darkgray] (0,0) rectangle (1,20);
 \draw[dotted] (0,20) -- (0,21);
 \draw[dotted] (1,20) -- (1,21);
 \draw[dotted] (0,0) -- (0,-1);
 \draw[dotted] (1,0) -- (1,-1);
 \fill[color=darkgray] (4,0) rectangle (5,20);
 \draw[dotted] (4,20) -- (4,21);
 \draw[dotted] (5,20) -- (5,21);
 \draw[dotted] (4,0) -- (4,-1);
 \draw[dotted] (5,0) -- (5,-1);
 \fill[color=darkgray] (8,0) rectangle (9,20);
 \draw[dotted] (8,20) -- (8,21);
 \draw[dotted] (9,20) -- (9,21);
 \draw[dotted] (8,0) -- (8,-1);
 \draw[dotted] (9,0) -- (9,-1);
 \fill[color=green] (1,0) rectangle (4,20);
 \fill[color=green] (5,0) rectangle (8,20);
 \fill[color=darkgray] (0,2) rectangle (9,3);
 \fill[color=darkgray] (0,18) rectangle (9,19);
 \draw (0,0) grid (9,20);
 \draw[latex-latex] (-1,2) -- (-1,18) node[midway,left]{$2^n$};
 \draw[latex-latex] (0,-2) -- (4,-2) node[midway,below]{$n$};
 \draw[latex-latex] (4,-2) -- (8,-2) node[midway,below]{$n$};
\end{tikzpicture}



==> figures/exemple_motifs.tex <==
\begin{tikzpicture}[scale=0.3]
 \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (7.5,9.5);
 \foreach \x in {0,...,7}
  \foreach \y in {0,...,4}
   \filldraw[color=red] (\x,\y) rectangle (\x+1,\y+1);
 \foreach \x in {0,...,7}
  \foreach \y in {5,...,9}
   \filldraw[color=blue!20] (\x,\y) rectangle (\x+1,\y+1);
 \draw (0,0) grid (8,10);
\end{tikzpicture}
~~
\begin{tikzpicture}[scale=0.3]
 \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (10+0.5,0.5) rectangle (10+7.5,9.5);
 \foreach \x in {0,...,7}
  \foreach \y in {0,...,9}
   \filldraw[color=red] (10+\x,\y) rectangle (10+\x+1,\y+1);
 \draw (10+0,0) grid (10+8,10);
\end{tikzpicture}
~~
\begin{tikzpicture}[scale=0.3]
 \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (10+0.5,0.5) rectangle (10+7.5,9.5);
 \foreach \x in {0,...,7}
  \foreach \y in {0,...,9}
   \filldraw[color=blue!20] (10+\x,\y) rectangle (10+\x+1,\y+1);
 \draw (10+0,0) grid (10+8,10);
\end{tikzpicture}


==> figures/exemple_transdu.tex <==
\begin{tikzpicture}[scale=0.25]
 \draw (0,0) rectangle (4,4);
 \node (valeur) at (2,2) {\color{blue}\huge 0};
 %\node (retenue) at (1,3) {\small 1};
\begin{scope}[shift={(4,0)}]
 \draw (0,0) rectangle (4,4);
 \node (valeur) at (2,2) {\color{blue}\huge 1};
 %\node (retenue) at (1,3) {\small 0};
\end{scope}
\begin{scope}[shift={(8,0)}]
 \draw (0,0) rectangle (4,4);
 \node (valeur) at (2,2) {\color{blue}\huge 1};
 %\node (retenue) at (1,3) {\small 0};
\end{scope}
\begin{scope}[shift={(0,4)}]
 \draw (0,0) rectangle (4,4);
 \node (valeur) at (2,2) {\color{green}\huge 1};
 \node (retenue) at (1,3) {\color{red}\small 0};
\end{scope}
\begin{scope}[shift={(4,4)}]
 \draw (0,0) rectangle (4,4);
 \node (valeur) at (2,2) {\color{green}\huge 0};
 \node (retenue) at (1,3) {\color{red}\small 1};
\end{scope}
\begin{scope}[shift={(8,4)}]
 \draw (0,0) rectangle (4,4);
 \node (valeur) at (2,2) {\color{green}\huge 0};
 \node (retenue) at (1,3) {\color{red}\small 1};
\end{scope}
\begin{scope}[shift={(12,0)},scale=4]
\fill[color=darkgray] (0,0) rectangle (1,2);
\draw (0,0) grid (1,2);
\end{scope}
\end{tikzpicture}




==> figures/exemple_tuiles.tex <==
a)~\begin{tikzpicture}[scale=0.7]
 \filldraw[color=red] (0,0) rectangle (1,1);
 \filldraw[color=blue!20] (2,0) rectangle (3,1);
 \filldraw[color=white] (4,0) rectangle (5,1);
\end{tikzpicture}
~~~~~~~~~~~~b)~\begin{tikzpicture}[scale=0.6]
 \filldraw[color=red] (0,0) rectangle (1,1);
 \filldraw[color=blue!20] (1,0) rectangle (2,1);
 \filldraw[color=blue!20] (3,0) rectangle (4,1);
 \filldraw[color=red] (4,0) rectangle (5,1);
 \filldraw[color=red] (6,1) rectangle (7,2);
 \filldraw[color=blue!20] (6,0) rectangle (7,1);
\end{tikzpicture}



==> figures/foldinglayers.tex <==
\begin{tikzpicture}[scale=.4]
		
    %slanting: production of a set of n 'laminae' to be piled up. N=number of grids.
    \begin{scope}[
            xshift=250,yshift=0,yslant=-0.5,xslant=0
            ]
        % opacity to prevent graphical interference
        \fill[white,fill opacity=0.9] (0,0) rectangle (5,5);
        \draw[fill=gray] (0,0) rectangle (7,1) rectangle (6,7) rectangle (0,6) rectangle (1,1);
        \draw[black] (0,0) grid (7,7); %defining grids
        \draw[black,very thick] (0,0) rectangle (7,7);%marking borders
        \draw[-latex,thick] (1.5,1.5) node (begin3) {} -- (5.5,1.5) -- (5.5,2.5) -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5) -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5) -- (5.5,5.5) node (end3) {};
        \end{scope}    
    \begin{scope}[
            xshift=0,yshift=0,yslant=-0.5,xslant=0
            ]
        % opacity to prevent graphical interference
        \fill[white,fill opacity=0.9] (0,0) rectangle (5,5);
        \draw[fill=gray] (0,0) rectangle (7,1) rectangle (6,7) rectangle (0,6) rectangle (1,1);
        \draw[black] (0,0) grid (7,7); %defining grids
        \draw[black,very thick] (0,0) rectangle (7,7);%marking borders
        \draw[-latex,thick,x=-1cm,xshift=7cm,y=-1cm,yshift=7cm] (1.5,1.5) node (begin2) {} -- (5.5,1.5) -- (5.5,2.5) -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5) -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5) -- (5.5,5.5) node (end2) {};
         \end{scope}    
    \begin{scope}[
            xshift=-250,yshift=0,yslant=-0.5,xslant=0
            ]
        % opacity to prevent graphical interference
        \fill[white,fill opacity=0.9] (0,0) rectangle (5,5);
        \draw[fill=gray] (0,0) rectangle (7,1) rectangle (6,7) rectangle (0,6) rectangle (1,1);
        \draw[black] (0,0) grid (7,7); %defining grids
        \draw[black,very thick] (0,0) rectangle (7,7);%marking borders
        \draw[-latex,thick] (1.5,1.5) -- (5.5,1.5) -- (5.5,2.5) -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5) -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5) -- (5.5,5.5) node (end1) {};
     \end{scope}    
     \draw[-latex] (end1) -- (begin2);
      \draw[-latex] (end2) -- (begin3);
   \end{tikzpicture}

==> figures/mt_nspacen.tex <==
\begin{tikzpicture}[scale=0.4]
 \fill[color=green] (0,0) rectangle (10,1);
 \draw (0,0) grid (10,1);
 
 \draw (0,2) grid (10,4);
 \node[right] at (10,3.5) {$k^\textrm{th}$ line};
 \node[right] at (10,2.5) {$(k-1)^\textrm{th}$ line};
 \node[right] at (10,0.5) {$1^\textrm{st}$ line};
 \draw[latex-latex] (10,-0.5) -- (0,-0.5) node[midway,below]{$n$};
\end{tikzpicture}


==> figures/mt_nspacen_backup.tex <==
\begin{tikzpicture}[scale=0.4]
 \filldraw[color=green] (0,0) rectangle (10,5);
 \filldraw[color=blue] (0,6) rectangle (10,7);
 \draw (0,0) grid (10,5);
 \draw (0,6) grid (10,11);
 \draw[latex-latex] (-1,6) -- (-1, 11) node[midway, left]{$r+1$}; 
 \draw[latex-latex] (-1,0) -- (-1, 5) node[midway, left]{$r$}; 
 \draw[latex-latex] (0,-1) -- (10, -1) node[midway, below]{$n$}; 
 \node (b1) at (10,0.5) {};
 \node (b2) at (10,1.5) {};
 \node (b3) at (10,2.5) {};
 \node (b4) at (10,3.5) {};
 \node (b5) at (10,4.5) {};
 \node (l1) at (10,6.5) {};
 \node (l2) at (10,7.5) {};
 \node (l3) at (10,8.5) {};
 \node (l4) at (10,9.5) {};
 \node (l5) at (10,10.5) {};
 \filldraw[color=green] (14,0) rectangle (24,5);
 \filldraw[color=red] (14,10) rectangle (24,11);
 \draw (14,0) grid (24,5);
 \draw (14,6) grid (24,11);
 \node (bd1) at (14,0.5) {} edge[<-] (b1);
 \node (bd2) at (14,1.5) {} edge[<-,dotted] (b2);
 \node (bd3) at (14,2.5) {} edge[<-,dotted] (b3);
 \node (bd4) at (14,3.5) {} edge[<-,dotted] (b4);
 \node (bd5) at (14,4.5) {} edge[<-] (b5);
 \node (r1) at (14,6.5) {} edge[<-] (l2);
 \node (r2) at (14,7.5) {} edge[<-,dotted] (l3);
 \node (r3) at (14,8.5) {} edge[<-,dotted] (l4);
 \node (r4) at (14,9.5) {} edge[<-] (l5);
 \node (r5) at (14,10.5) {};

 \draw[decorate,decoration=brace] (25,5) -- (25,0) node[midway,right]{ \parbox{3cm}{$r$ premières lignes du pavage}};

 \node[right] (rr1) at (24,6.5) {$(k+1)$-ème ligne};
 \node[right] (rr4) at (24,9.5){$(k+r)$-ème ligne};
 \node[right] (rr5) at (24,10.5){$(k+r+1)$-ème ligne};
\end{tikzpicture}


==> figures/repliage.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[scale=0.5]
 \fill[color=darkgray] (0,0) rectangle (7,1);
 \fill[color=darkgray] (0,0) rectangle (1,7);
 \fill[color=darkgray] (6,0) rectangle (7,7);
 \fill[color=darkgray] (0,6) rectangle (7,7);
 \draw (0,0) grid (7,7);
 \draw[-latex] (1.5,1.5) -- (5.5,1.5) -- (5.5,2.5) 
               -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5)
	       -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5)
	       -- (5.5,5.5);
 \begin{scope}[shift={(8,0)}]
 \fill[color=darkgray] (0,0) rectangle (7,1);
 \fill[color=darkgray] (0,0) rectangle (1,7);
 \fill[color=darkgray] (6,0) rectangle (7,7);
 \fill[color=darkgray] (0,6) rectangle (7,7);
 \draw (0,0) grid (7,7);
 \draw[latex-] (1.5,1.5) -- (5.5,1.5) -- (5.5,2.5) 
               -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5)
	       -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5)
	       -- (5.5,5.5);
 \end{scope}
 \begin{scope}[shift={(16,0)}]
 \fill[color=darkgray] (0,0) rectangle (7,1);
 \fill[color=darkgray] (0,0) rectangle (1,7);
 \fill[color=darkgray] (6,0) rectangle (7,7);
 \fill[color=darkgray] (0,6) rectangle (7,7);
 \draw (0,0) grid (7,7);
 \draw[-latex] (1.5,1.5) -- (5.5,1.5) -- (5.5,2.5) 
               -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5)
	       -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5)
	       -- (5.5,5.5);
 \end{scope}
 \begin{scope}[shift={(24,0)}]
 \fill[color=darkgray] (0,0) rectangle (7,1);
 \fill[color=darkgray] (0,0) rectangle (1,7);
 \fill[color=darkgray] (6,0) rectangle (7,7);
 \fill[color=darkgray] (0,6) rectangle (7,7);
 \draw (0,0) grid (7,7);
 \draw[latex-] (1.5,1.5) -- (5.5,1.5) -- (5.5,2.5) 
               -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5)
	       -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5)
	       -- (5.5,5.5);
 \end{scope}
 \begin{scope}[shift={(32,0)}]
 \fill[color=darkgray] (0,0) rectangle (7,1);
 \fill[color=darkgray] (0,0) rectangle (1,7);
 \fill[color=darkgray] (6,0) rectangle (7,7);
 \fill[color=darkgray] (0,6) rectangle (7,7);
 \draw (0,0) grid (7,7);
 \draw[-latex] (1.5,1.5) -- (5.5,1.5) -- (5.5,2.5) 
               -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5)
	       -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5)
	       -- (5.5,5.5);
 \end{scope}
\end{tikzpicture}
}


==> figures/repliage_parite.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[scale=0.5]
 \fill[color=darkgray] (0,0) rectangle (7,1);
 \fill[color=darkgray] (0,0) rectangle (1,7);
 \fill[color=darkgray] (6,0) rectangle (7,7);
 \fill[color=darkgray] (0,6) rectangle (7,7);
 \fill[color=red] (1,2) rectangle (6,3);
 \fill[color=red] (1,4) rectangle (6,5);
 \draw (0,0) grid (7,7);
 \draw[-latex] (1.5,1.5) -- (5.5,1.5) -- (5.5,2.5) 
               -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5)
	       -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5)
	       -- (5.5,5.5);
 \draw (1,8) rectangle (6,9);

 \begin{scope}[shift={(8,0)}]
 \fill[color=darkgray] (0,0) rectangle (7,1);
 \fill[color=darkgray] (0,0) rectangle (1,7);
 \fill[color=darkgray] (6,0) rectangle (7,7);
 \fill[color=darkgray] (0,6) rectangle (7,7);
 \fill[color=red] (1,1) rectangle (6,2);
 \fill[color=red] (1,3) rectangle (6,4);
 \fill[color=red] (1,5) rectangle (6,6);
 \draw (0,0) grid (7,7);
 \draw[latex-] (1.5,1.5) -- (5.5,1.5) -- (5.5,2.5) 
               -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5)
	       -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5)
	       -- (5.5,5.5);
 \filldraw[fill=red] (1,8) rectangle (6,9);
 \end{scope}
 \begin{scope}[shift={(16,0)}]
 \fill[color=darkgray] (0,0) rectangle (7,1);
 \fill[color=darkgray] (0,0) rectangle (1,7);
 \fill[color=darkgray] (6,0) rectangle (7,7);
 \fill[color=darkgray] (0,6) rectangle (7,7);
 \fill[color=red] (1,2) rectangle (6,3);
 \fill[color=red] (1,4) rectangle (6,5);
 \draw (0,0) grid (7,7);
 \draw[-latex] (1.5,1.5) -- (5.5,1.5) -- (5.5,2.5) 
               -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5)
	       -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5)
	       -- (5.5,5.5);
 \draw (1,8) rectangle (6,9);
 \end{scope}
 \begin{scope}[shift={(24,0)}]
 \fill[color=darkgray] (0,0) rectangle (7,1);
 \fill[color=darkgray] (0,0) rectangle (1,7);
 \fill[color=darkgray] (6,0) rectangle (7,7);
 \fill[color=darkgray] (0,6) rectangle (7,7);
 \fill[color=red] (1,1) rectangle (6,2);
 \fill[color=red] (1,3) rectangle (6,4);
 \fill[color=red] (1,5) rectangle (6,6);
 \draw (0,0) grid (7,7);
 \draw[latex-] (1.5,1.5) -- (5.5,1.5) -- (5.5,2.5) 
               -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5)
	       -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5)
	       -- (5.5,5.5);
 \filldraw[fill=red] (1,8) rectangle (6,9);
 \end{scope}
 \begin{scope}[shift={(32,0)}]
 \fill[color=darkgray] (0,0) rectangle (7,1);
 \fill[color=darkgray] (0,0) rectangle (1,7);
 \fill[color=darkgray] (6,0) rectangle (7,7);
 \fill[color=darkgray] (0,6) rectangle (7,7);
 \fill[color=red] (1,2) rectangle (6,3);
 \fill[color=red] (1,4) rectangle (6,5);
 \draw (0,0) grid (7,7);
 \draw[-latex] (1.5,1.5) -- (5.5,1.5) -- (5.5,2.5) 
               -- (1.5,2.5) -- (1.5,3.5) -- (5.5,3.5)
	       -- (5.5,4.5) -- (1.5,4.5) -- (1.5,5.5)
	       -- (5.5,5.5);
 \draw (1,8) rectangle (6,9);
 \end{scope}
 \begin{scope}[shift={(10,-3)}]
  \fill[color=red] (0,0) rectangle (1,1);
  \draw (0,0) rectangle (1,1);
  \draw (4,0) rectangle (5,1); 
  \node[right] at (1,0.5) {$-1$};
  \node[right] at (5,0.5) {$+1$};
 \end{scope}
\end{tikzpicture}
}


==> figures/transducteur.tex <==
\begin{tikzpicture}[auto,inner sep=1]
 \node[state] 	(q_0)		{$\color{red}0$};
 \node[state]	(q_1)   at (2,0)	{$\color{red}1$};
 \path[->]	(q_0)	edge [loop above]	node 	{$\color{blue}1\color{black}|\color{green}1$}	(q_0)
 		(q_0)	edge [loop below]	node	{$\color{blue}0\color{black}|\color{green}0$}	(q_0)
		(q_1)	edge 	node	{$\color{blue}0\color{black}|\color{green}1$}	(q_0)
		(q_1)	edge [loop above]	node	{$\color{blue}1\color{black}|\color{green}0$}	(q_1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
 \draw (0,0) rectangle (4,4);
 \node (valeur) at (2,2) {\color{blue}\huge 0};
 \node (retenue) at (1,3) {\color{red}\small 1};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
 \draw (0,0) rectangle (4,4);
 \node (valeur) at (2,2) {\color{blue}\huge 1};
 \node (retenue) at (1,3) {\color{red}\small 0};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
 \draw (0,0) rectangle (4,4);
 \node (valeur) at (2,2) {\color{blue}\huge 0};
 \node (retenue) at (1,3) {\color{red}\small 0};
\end{tikzpicture}




==> figures/transmi.tex <==
a)\scalebox{0.7}{
\begin{tikzpicture}[scale=0.4]
 \fill[color=gray] (0,0) rectangle (1,12);
 \fill[color=gray] (6,0) rectangle (7,12);
 \fill[color=gray] (0,0) rectangle (12,1);
 \fill[color=gray] (0,6) rectangle (12,7);
 \fill[color=gray] (0,12) rectangle (13,13);
 \fill[color=gray] (12,0) rectangle (13,13);
 \fill[color=green] (7,1) rectangle (12,2);
 \fill[color=green] (7,7) rectangle (12,8);
 \fill[color=green] (1,7) rectangle (6,8);
 \draw (0,0) grid (13,13);
 \draw[latex-latex] (7.5,1.5) -- (1.5,7.5);
 \draw[latex-latex] (8.5,1.5) -- (2.5,7.5);
 \draw[latex-latex] (9.5,1.5) -- (3.5,7.5);
 \draw[latex-latex] (10.5,1.5) -- (4.5,7.5);
 \draw[latex-latex] (11.5,1.5) -- (5.5,7.5);
 
 \draw[latex-latex] (7.5,1.5) -- (7.5,7.5);
 \draw[latex-latex] (8.5,1.5) -- (8.5,7.5);
 \draw[latex-latex] (9.5,1.5) -- (9.5,7.5);
 \draw[latex-latex] (10.5,1.5) -- (10.5,7.5);
 \draw[latex-latex] (11.5,1.5) -- (11.5,7.5);
 \draw[latex-latex] (-1,0) -- (-1,6) node[midway,left]{$p$};
 \draw[latex-latex] (-1,6) -- (-1,12) node[midway,left]{$p$};
 \draw[latex-latex] (0,-1) -- (6,-1) node[midway,below]{$p$};
 \draw[latex-latex] (6,-1) -- (12,-1) node[midway,below]{$p$};
\end{tikzpicture}
}
~~~~
b)\scalebox{0.7}{
\begin{tikzpicture}[scale=0.4]
 \fill[color=gray] (0,0) rectangle (1,12);
 \fill[color=gray] (6,0) rectangle (7,12);
 \fill[color=gray] (0,0) rectangle (12,1);
 \fill[color=gray] (0,6) rectangle (12,7);
 \fill[color=gray] (0,12) rectangle (13,13);
 \fill[color=gray] (12,0) rectangle (13,13);
 \fill[color=green] (1,1) rectangle (2,6);
 \fill[color=green] (7,7) rectangle (8,12);
 \fill[color=green] (7,1) rectangle (8,6);
 \draw (0,0) grid (13,13);

 \draw[latex-latex] (1.5,1.5) -- (7.5,1.5);
 \draw[latex-latex] (1.5,2.5) -- (7.5,2.5);
 \draw[latex-latex] (1.5,3.5) -- (7.5,3.5);
 \draw[latex-latex] (1.5,4.5) -- (7.5,4.5);
 \draw[latex-latex] (1.5,5.5) -- (7.5,5.5);
 
 \draw[latex-latex] (1.5,1.5) -- (7.5,7.5);
 \draw[latex-latex] (1.5,2.5) -- (7.5,8.5);
 \draw[latex-latex] (1.5,3.5) -- (7.5,9.5);
 \draw[latex-latex] (1.5,4.5) -- (7.5,10.5);
 \draw[latex-latex] (1.5,5.5) -- (7.5,11.5);
 
 \draw[latex-latex] (-1,0) -- (-1,6) node[midway,left]{$p$};
 \draw[latex-latex] (-1,6) -- (-1,12) node[midway,left]{$p$};
 \draw[latex-latex] (0,-1) -- (6,-1) node[midway,below]{$p$};
 \draw[latex-latex] (6,-1) -- (12,-1) node[midway,below]{$p$};
\end{tikzpicture}
}


==> figures/tuiles-deter.tex <==
\begin{tikzpicture}[scale=0.5]
 \fill[color=green] (0,1) rectangle (1,2);
 \fill[color=green] (1,0) rectangle (2,1);
 \node[right] (l) at (2,1) {};
 \node[left] (r) at (5,1) {};
 \path[-latex] (l) edge (r);
 \fill[color=green] (5,1) rectangle (6,2);
 \fill[color=green] (6,0) rectangle (7,1);
 \fill[color=blue] (6,1) rectangle (7,2);
\end{tikzpicture}


==> figures/tuiles_MT.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[auto,scale=0.6]
\filldraw[fill=blue!20] (0,0) rectangle (4,4);
\node[draw,circle] (etat) at (1,2) {$s$};
\draw[-latex] (1,0) node[below] (basetat) {$s$} -- (etat);
\draw (etat) -- (1,3) -- (0,3);
%\draw (1,3) -- (etat);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\draw[-latex] (2,1) -- (ruban);
\node[left] at (0,3) (hautetat) {$s'$};
\node[above] at (2,4) (hautruban) {$a'$};
\node[below] at (2,0) (basruban) {$a$};
%\node[left] at (0,2) (gaucheetat) {$s$};
\begin{scope}[shift={(6,0)}]
\filldraw[fill=blue!20] (0,0) rectangle (4,4);
\node[draw,circle] (etat) at (1,2) {$s$};
\draw[-latex] (1,0) node[below] (basetat) {$s$} -- (etat);
\draw (etat) -- (1,4);
%\draw (1,3) -- (etat);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\draw[-latex] (2,1) -- (ruban);
\node[above] at (1,4) (hautetat) {$s'$};
\node[above] at (2,4) (hautruban) {$a'$};
\node[below] at (2,0) (basruban) {$a$};
%\node[left] at (0,2) (gaucheetat) {$s$};
\end{scope}
\begin{scope}[shift={(12,0)}]
\filldraw[fill=blue!20] (0,0) rectangle (4,4);
\node[draw,circle] (etat) at (1,2) {$s$};
\draw[-latex] (1,0) node[below] (basetat) {$s$} -- (etat);
\draw (etat) -- (1,3) -- (4,3);
%\draw (1,3) -- (etat);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\draw[-latex] (2,1) -- (ruban);
\node[right] at (4,3) (hautetat) {$s'$};
\node[above] at (2,4) (hautruban) {$a'$};
\node[below] at (2,0) (basruban) {$a$};
%\node[left] at (0,2) (gaucheetat) {$s$};
\end{scope}
\begin{scope}[shift={(18,0)}]
\filldraw[fill=blue!20] (0,0) rectangle (4,4);
\draw  (0,3) -- (1,3) -- (1,4);
%\draw (1,3) -- (etat);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\node[left] at (0,3)  (basetat) {$s$};
\node[above] at (1,4) (hautetat) {$s$};
\node[above] at (2,4) (hautruban) {$a$};
\node[below] at (2,0) (basruban) {$a$};
\end{scope}
\begin{scope}[shift={(0,-6)}]
\filldraw[fill=blue!20] (0,0) rectangle (4,4);
\draw  (4,3) -- (1,3) -- (1,4);
%\draw (1,3) -- (etat);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\node[right] at (4,3)  (basetat) {$s$};
\node[above] at (1,4) (hautetat) {$s$};
\node[above] at (2,4) (hautruban) {$a$};
\node[below] at (2,0) (basruban) {$a$};
\end{scope}
\begin{scope}[shift={(6,-6)}]
\filldraw[fill=blue!20] (0,0) rectangle (4,4);
%\draw (1,3) -- (etat);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\node[above] at (2,4) (hautruban) {$a$};
\node[below] at (2,0) (basruban) {$a$};
\end{scope}
\begin{scope}[shift={(12,-6)}]
\fill[color=blue!20] (0,1) rectangle (4,4);
\draw (0,0) rectangle (4,4);
\node[draw,circle] (etat) at (1,2) {$s_0$};
\draw (etat) -- (1,3) -- (4,3);
\draw[-latex] (0,2) -- (etat);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\draw[-latex] (2,1) -- (ruban);
\node[left] at (0,2) (basetat) {$s_0$};
\node[right] at (4,3) (hautetat) {$s'$};
\node[above] at (2,4) (hautruban) {$a'$};
\end{scope}
\begin{scope}[shift={(18,-6)}]
\fill[color=blue!20] (0,1) rectangle (4,4);
\draw (0,0) rectangle (4,4);
\node[draw,circle] (etat) at (1,2) {$s_0$};
\draw (etat) -- (1,4);
\draw[-latex] (0,2) -- (etat);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\draw[-latex] (2,1) -- (ruban);
\node[above] at (1,4) (hautetat) {$s'$};
\node[above] at (2,4) (hautruban) {$a'$};
\node[left] at (0,2) (basetat) {$s_0$};
\end{scope}
\begin{scope}[shift={(0,-12)}]
\fill[color=blue!20] (0,1) rectangle (4,4);
\draw (0,0) rectangle (4,4);
%\draw (1,3) -- (etat);
\draw (0,3) -- (1,3) -- (1,4);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\node[above] at (1,4) (hautetat) {$s$};
\node[left] at (0,3) (basetat) {$s$};
\node[above] at (2,4) (hautruban) {$a$};
\end{scope}
\begin{scope}[shift={(6,-12)}]
\fill[color=blue!20] (0,1) rectangle (4,4);
\draw (0,0) rectangle (4,4);
%\draw (1,3) -- (etat);
%\draw (4,3) -- (1,3) -- (1,4);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
%\node[above] at (1,4) (hautetat) {$s$};
\node[above] at (2,4) (hautruban) {$a$};
\end{scope}
\begin{scope}[shift={(12,-12)}]
\fill[color=blue!20] (0,1) rectangle (3,4);
\draw (0,0) rectangle (4,4);
\end{scope}
\begin{scope}[shift={(18,-12)}]
\fill[color=blue!20] (4,1) rectangle (1,4);
\draw (0,0) rectangle (4,4);
\draw (2,2) -- (4,2);
\node[right] at (4,2) (basetat) {$s_0$};
\end{scope}
\begin{scope}[shift={(0,-18)}]
\fill[color=blue!20] (0,0) rectangle (3,4);
\draw (0,0) rectangle (4,4);
\end{scope}
\begin{scope}[shift={(6,-18)}]
\fill[color=blue!20] (4,0) rectangle (1,4);
\draw (0,0) rectangle (4,4);
\end{scope}
\begin{scope}[shift={(12,-18)}]
\fill[color=blue!20] (0,3) rectangle (4,0);
\draw (0,0) rectangle (4,4);
\node[draw,circle] (etat) at (1,2) {$h$};
\draw[-latex] (1,0) node[below] (basetat) {$h$} -- (etat);
%\draw (1,3) -- (etat);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\draw[-latex] (2,1) -- (ruban);
\node[below] at (2,0) {$a$};
\end{scope}
\begin{scope}[shift={(18,-18)}]
\fill[color=blue!20] (0,0) rectangle (4,3);
\draw (0,0) rectangle (4,4);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\node[below] at (2,0) (basruban) {$a$};
\end{scope}
\begin{scope}[shift={(0,-24)}]
\fill[color=blue!20] (1,0) rectangle (4,3);
\draw (0,0) rectangle (4,4);
\end{scope}
\begin{scope}[shift={(6,-24)}]
\fill[color=blue!20] (3,0) rectangle (0,3);
\draw (0,0) rectangle (4,4);
\end{scope}
\begin{scope}[shift={(18,-24)}]
\filldraw[fill=blue!20] (0,0) rectangle (4,4);
\node[draw,circle] (etat) at (1,2) {$h$};
\draw[-latex] (1,0) node[below] (basetat) {$h$} -- (etat);
\draw (etat) -- (1,4);
\node[draw,rectangle,fill=white] (ruban) at (2,2) {$a$};
\draw[-latex] (2,1) -- (ruban);
\node[above] at (1,4) (hautetat) {$h$};
\node[above] at (2,4) (hautruban) {$a$};
\node[below] at (2,0) (basruban) {$a$};
\end{scope}
\end{tikzpicture}
}



